Study of the $^{25}$Mg(d,p)$^{26}$Mg reaction to constrain the $^{25}$Al(p,$\gamma$)$^{26}$Si resonant reaction rates in nova burning conditions

The rate of the $^{25}$Al($p$,$\gamma$)$^{26}$Si reaction is one of the few key remaining nuclear uncertainties required for predicting the production of the cosmic $\gamma$-ray emitter $^{26}$Al in explosive burning in novae. This reaction rate is dominated by three key resonances ($J^{\pi}=0^{+}$, $1^{+}$ and $3^{+}$) in $^{26}$Si. Only the $3^{+}$ resonance strength has been directly constrained by experiment. A high resolution measurement of the $^{25}$Mg($d$,$p$) reaction was used to determine spectroscopic factors for analog states in the mirror nucleus, $^{26}$Mg. A first spectroscopic factor value is reported for the $0^{+}$ state at 6.256 MeV, and a strict upper limit is set on the value for the $1^{+}$ state at 5.691 MeV, that is incompatible with an earlier ($^{4}$He,$^{3}$He) study. These results are used to estimate proton partial widths, and resonance strengths of analog states in $^{26}$Si contributing to the $^{25}$Al($p$,$\gamma$)$^{26}$Si reaction rate in nova burning conditions.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

